Disambiguation of Emotion Annotations by Contextualizing Events in Plausible Narratives

Ambiguity in emotion analysis stems both from potentially missing information and the subjectivity of interpreting a text. The latter did receive substantial attention, but can we fill missing information to resolve ambiguity? We address this question by developing a method to automatically generate reasonable contexts for an otherwise ambiguous classification instance. These generated contexts may act as illustrations of potential interpretations by different readers, as they can fill missing information with their individual world knowledge. This task to generate plausible narratives is a challenging one: We combine techniques from short story generation to achieve coherent narratives. The resulting English dataset of Emotional BackStories, EBS, allows for the first comprehensive and systematic examination of contextualized emotion analysis. We conduct automatic and human annotation and find that the generated contextual narratives do indeed clarify the interpretation of specific emotions. Particularly relief and sadness benefit from our approach, while joy does not require the additional context we provide.

==> plots-figure.tex <==

\newcommand{\plotsaxisstyle}{
	width=6cm,
	xtick={1,2,3,4,5},
	ytick={0,0.1,...,1.0},
	yticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
	ymin=-0.1,
	ymax=1.1,
	xmin=0.75,
	xmax=5.25,
	grid=major,
	domain=1:5,
	legend pos=north west,
	legend cell align={left},
	tick align=outside,
	tick pos=left,
}

\begin{minipage}{\textwidth}
	\centering
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Anger})$}, ylabel style={at={(.275,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, angercolor, mark=x] coordinates { (1,  0.120) (2,  0.267) (3,  0.296) (4,  0.325) (5,  0.244) };
				\addlegendentry{Anger Chains}
				\addplot[fill=angercolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.421) (2,  0.676) (3,  0.715) (4,  0.753) (5,  0.617) (5,  0.000) (4,  0.000) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.015) (5.25,  0.015)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Boredom})$}, ylabel style={at={(.35,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, boredomcolor, mark=x] coordinates { (1,  0.093) (2,  0.094) (3,  0.110) (4,  0.137) (5,  0.119) };
				\addlegendentry{Boredom Chains}
				\addplot[fill=boredomcolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.360) (2,  0.357) (3,  0.389) (4,  0.448) (5,  0.390) (5,  0.000) (4,  0.000) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.006) (5.25,  0.006)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Disgust})$}, ylabel style={at={(.31,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, disgustcolor, mark=x] coordinates { (1,  0.179) (2,  0.271) (3,  0.304) (4,  0.304) (5,  0.244) };
				\addlegendentry{Disgust Chains}
				\addplot[fill=disgustcolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.538) (2,  0.679) (3,  0.719) (4,  0.716) (5,  0.605) (5,  0.000) (4,  0.000) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.002) (5.25,  0.002)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\begin{minipage}{\textwidth}
	\centering
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Fear})$}, ylabel style={at={(.225,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, fearcolor, mark=x] coordinates { (1,  0.355) (2,  0.403) (3,  0.429) (4,  0.532) (5,  0.281) };
				\addlegendentry{Fear Chains}
				\addplot[fill=fearcolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.800) (2,  0.858) (3,  0.888) (4,  0.993) (5,  0.684) (5,  0.000) (4,  0.070) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.008) (5.25,  0.008)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Guilt})$}, ylabel style={at={(.25,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, guiltcolor, mark=x] coordinates { (1,  0.127) (2,  0.257) (3,  0.313) (4,  0.340) (5,  0.242) };
				\addlegendentry{Guilt Chains}
				\addplot[fill=guiltcolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.427) (2,  0.652) (3,  0.723) (4,  0.760) (5,  0.600) (5,  0.000) (4,  0.000) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.000) (5.25,  0.000)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Joy})$}, ylabel style={at={(.215,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, joycolor, mark=x] coordinates { (1,  0.081) (2,  0.089) (3,  0.122) (4,  0.154) (5,  0.272) };
				\addlegendentry{Joy Chains}
				\addplot[fill=joycolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.328) (2,  0.345) (3,  0.412) (4,  0.467) (5,  0.662) (5,  0.000) (4,  0.000) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.327) (5.25,  0.327)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\begin{minipage}{\textwidth}
	\centering
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Pride})$}, ylabel style={at={(.25,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, pridecolor, mark=x] coordinates { (1,  0.236) (2,  0.263) (3,  0.295) (4,  0.353) (5,  0.243) };
				\addlegendentry{Pride Chains}
				\addplot[fill=pridecolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.615) (2,  0.645) (3,  0.688) (4,  0.761) (5,  0.578) (5,  0.000) (4,  0.000) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.014) (5.25,  0.014)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Relief})$}, ylabel style={at={(.275,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, reliefcolor, mark=x] coordinates { (1,  0.072) (2,  0.140) (3,  0.208) (4,  0.324) (5,  0.612) };
				\addlegendentry{Relief Chains}
				\addplot[fill=reliefcolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.301) (2,  0.458) (3,  0.591) (4,  0.767) (5,  1.000) (5,  0.178) (4,  0.000) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.083) (5.25,  0.083)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Sadness})$}, ylabel style={at={(.32,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, sadnesscolor, mark=x] coordinates { (1,  0.385) (2,  0.455) (3,  0.497) (4,  0.499) (5,  0.418) };
				\addlegendentry{Sadness Chains}
				\addplot[fill=sadnesscolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.847) (2,  0.921) (3,  0.961) (4,  0.959) (5,  0.856) (5,  0.000) (4,  0.038) (3,  0.033) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.013) (5.25,  0.013)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\begin{minipage}{\textwidth}
	\centering
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Shame})$}, ylabel style={at={(.29,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, shamecolor, mark=x] coordinates { (1,  0.091) (2,  0.217) (3,  0.269) (4,  0.321) (5,  0.268) };
				\addlegendentry{Shame Chains}
				\addplot[fill=shamecolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.333) (2,  0.574) (3,  0.655) (4,  0.731) (5,  0.640) (5,  0.000) (4,  0.000) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.002) (5.25,  0.002)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Surprise})$}, ylabel style={at={(.325,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, surprisecolor, mark=x] coordinates { (1,  0.164) (2,  0.116) (3,  0.119) (4,  0.152) (5,  0.304) };
				\addlegendentry{Surprise Chains}
				\addplot[fill=surprisecolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.470) (2,  0.370) (3,  0.386) (4,  0.458) (5,  0.695) (5,  0.000) (4,  0.000) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.138) (5.25,  0.138)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\textwidth}
		\begin{tikzpicture}
			\begin{axis}[\plotsaxisstyle, tick label style={font=\scriptsize},legend style={font=\scriptsize},ylabel={$p(e=\text{Trust})$}, ylabel style={at={(.26,1.05)}, rotate=270, font=\scriptsize}]
				\addplot[thick, trustcolor, mark=x] coordinates { (1,  0.069) (2,  0.127) (3,  0.142) (4,  0.194) (5,  0.130) };
				\addlegendentry{Trust Chains}
				\addplot[fill=trustcolor, fill opacity=0.2, draw=none, forget plot] coordinates { (1,  0.280) (2,  0.401) (3,  0.434) (4,  0.520) (5,  0.395) (5,  0.000) (4,  0.000) (3,  0.000) (2,  0.000) (1,  0.000) };
				\addlegendentry{Events}
				\addplot[black, dashed] coordinates {(0.75,  0.025) (5.25,  0.025)};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}

